Mean Field Renormalization Group for the Boundary Magnetization of Strip Clusters

We analyze in some detail a recently proposed transfer matrix mean field approximation which yields the exact critical point for several two dimensional nearest neighbor Ising models. For the square lattice model we show explicitly that this approximation yields not only the exact critical point, but also the exact boundary magnetization of a semi--infinite Ising model, independent of the size of the strips used. Then we develop a new mean field renormalization group strategy based on this approximation and make connections with finite size scaling. Applying our strategy to the quadratic Ising and three--state Potts models we obtain results for the critical exponents which are in excellent agreement with the exact ones. In this way we also clarify some advantages and limitations of the mean field renormalization group approach.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
***************************** FIGURE 1 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 06/25/93  09:45:28
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 118.44  84.83 118.44 M 1 L
750.27 118.44 757.00 118.44 M 1 L
 73.09 112.44 M (0.42) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.44) rsh
 78.09 282.89  84.83 282.89 M 1 L
750.27 282.89 757.00 282.89 M 1 L
 73.09 276.89 M (0.46) rsh
 78.09 365.11  84.83 365.11 M 1 L
750.27 365.11 757.00 365.11 M 1 L
 73.09 359.11 M (0.48) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.5) rsh
 78.09 529.56  84.83 529.56 M 1 L
750.27 529.56 757.00 529.56 M 1 L
 73.09 523.56 M (0.52) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
 78.09 203.50 757.00 203.50 M 1 L
DA
247.82 235.16 272.07 246.42 304.40 264.80 349.66 297.94 417.55 367.78
530.69 566.68
M 5 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (K) r90sh
SF
 20.00 337.00 M (c) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
***************************** FIGURE 2 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 04/01/93  15:37:25
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0.95) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.96) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.97) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.98) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.99) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
757.00 114.63 743.42 127.95 729.84 141.07 716.27 153.80 702.69 166.23
689.11 178.47 675.53 190.40 661.95 202.15 648.37 213.69 634.80 224.94
621.22 236.09 607.64 246.94 594.06 257.60 580.48 268.15 566.91 278.42
553.33 288.58 539.75 298.64 526.17 308.41 512.59 318.08 499.02 327.65
485.44 337.02 471.86 346.30 458.28 355.38 444.70 364.45 431.12 373.24
417.55 382.02 403.97 390.70 390.39 399.18 376.81 407.57 363.23 415.86
349.66 424.15 336.08 432.24 322.50 440.23 308.92 448.12 295.34 455.92
281.77 463.71 268.19 471.31 254.61 478.91 241.03 486.41 227.45 493.81
213.87 501.11 200.30 508.41 186.72 515.61 173.14 522.72 159.56 529.72
145.98 536.73 132.41 543.63 118.83 550.44 105.25 557.25  91.67 563.96
 78.09 570.67
M 50 L
DA
247.82 480.49 272.07 465.88 304.40 444.97 349.66 413.20 417.55 357.55
530.69 230.07
M 5 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (y) r90sh
SF
 20.00 337.00 M (T) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
***************************** FIGURE 3 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/25/93  12:12:01
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (1.6) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (1.7) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (1.8) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (1.9) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 564.67 M (2) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
247.82 311.30 272.07 298.56 304.40 282.07 349.66 259.78 417.55 227.76
530.69 177.13 757.00  80.87
M 6 L
DA
247.82 403.69 272.07 407.79 304.40 415.23 349.66 429.70 417.55 462.07
530.69 558.48
M 5 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (y) r90sh
SF
 20.00 337.00 M (H) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
***************************** FIGURE 4 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/25/93  12:13:39
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0.5) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.6) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.7) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.8) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.9) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
247.82 101.96 272.07 105.68 304.40 110.62 349.66 117.46 417.55 127.64
530.69 144.50 757.00 178.83
M 6 L
DA
247.82 190.62 272.07 210.09 304.40 237.12 349.66 277.30 417.55 344.13
530.69 483.35
M 5 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (y) r90sh
SF
 20.00 342.00 M (HS) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
***************************** FIGURE 5 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/25/93  12:15:00
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 118.44  84.83 118.44 M 1 L
750.27 118.44 757.00 118.44 M 1 L
 73.09 112.44 M (0.68) rsh
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (0.7) rsh
 78.09 282.89  84.83 282.89 M 1 L
750.27 282.89 757.00 282.89 M 1 L
 73.09 276.89 M (0.72) rsh
 78.09 365.11  84.83 365.11 M 1 L
750.27 365.11 757.00 365.11 M 1 L
 73.09 359.11 M (0.74) rsh
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (0.76) rsh
 78.09 529.56  84.83 529.56 M 1 L
750.27 529.56 757.00 529.56 M 1 L
 73.09 523.56 M (0.78) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
272.07 121.90 304.40 130.24 349.66 142.04 417.55 160.09 530.69 190.88
757.00 254.85
M 5 L
DA
272.07 141.26 304.40 167.12 349.66 213.08 417.55 308.05 530.69 570.63 M 4 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (K) r90sh
SF
 20.00 337.00 M (c) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
***************************** FIGURE 6 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/25/93  12:15:52
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (1.1) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (1.12) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (1.14) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (1.16) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (1.18) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 564.67 M (1.2) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
272.07 323.65 304.40 299.14 349.66 273.58 417.55 235.64 530.69 181.82
757.00  84.83
M 5 L
DA
272.07 350.69 304.40 325.23 349.66 305.60 417.55 277.63 530.69 218.97 M 4 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (y) r90sh
SF
 20.00 337.00 M (T) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
***************************** FIGURE 7 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/25/93  12:16:52
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (1.6) rsh
 78.09 139.00  84.83 139.00 M 1 L
750.27 139.00 757.00 139.00 M 1 L
 78.09 200.67  84.83 200.67 M 1 L
750.27 200.67 757.00 200.67 M 1 L
 73.09 194.67 M (1.7) rsh
 78.09 262.33  84.83 262.33 M 1 L
750.27 262.33 757.00 262.33 M 1 L
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (1.8) rsh
 78.09 385.67  84.83 385.67 M 1 L
750.27 385.67 757.00 385.67 M 1 L
 78.09 447.33  84.83 447.33 M 1 L
750.27 447.33 757.00 447.33 M 1 L
 73.09 441.33 M (1.9) rsh
 78.09 509.00  84.83 509.00 M 1 L
750.27 509.00 757.00 509.00 M 1 L
 73.09 564.67 M (2) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
272.07 331.76 304.40 310.72 349.66 283.35 417.55 245.71 530.69 189.31
757.00  88.63
M 5 L
DA
272.07 379.22 304.40 386.04 349.66 400.05 417.55 432.13 530.69 528.59 M 4 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (y) r90sh
SF
 20.00 337.00 M (H) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
***************************** FIGURE 8 - CUT HERE
******************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/25/93  12:17:59
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 78.09 140.12  84.83 140.12 M 1 L
750.27 140.12 757.00 140.12 M 1 L
 73.09 134.12 M (0.4) rsh
 78.09 229.82  84.83 229.82 M 1 L
750.27 229.82 757.00 229.82 M 1 L
 73.09 223.82 M (0.5) rsh
 78.09 319.52  84.83 319.52 M 1 L
750.27 319.52 757.00 319.52 M 1 L
 73.09 313.52 M (0.6) rsh
 78.09 409.21  84.83 409.21 M 1 L
750.27 409.21 757.00 409.21 M 1 L
 73.09 403.21 M (0.7) rsh
 78.09 498.91  84.83 498.91 M 1 L
750.27 498.91 757.00 498.91 M 1 L
 73.09 492.91 M (0.8) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
757.00  50.33 M (0.5) csh
272.07 243.51 304.40 250.60 349.66 259.87 417.55 272.74 530.69 289.88
757.00 327.73
M 5 L
DA
272.07 283.80 304.40 314.29 349.66 358.00 417.55 427.47 530.69 564.75 M 4 L
LF
417.55  14.00 M (1/n) csh
 14.00 324.00 M (y) r90sh
SF
 20.00 342.00 M (HS) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
